Incidences between points and lines on two- and three-dimensional varieties

Let $P$ be a set of $m$ points and $L$ a set of $n$ lines in $\mathbb R^4$, such that the points of $P$ lie on an algebraic three-dimensional surface of degree $D$ that does not contain hyperplane or quadric components, and no 2-flat contains more than $s$ lines of $L$. We show that the number of incidences between $P$ and $L$ is $$ I(P,L) = O\left(m^{1/2}n^{1/2}D + m^{2/3}n^{1/3}s^{1/3} + nD + m\right) , $$ for some absolute constant of proportionality. This significantly improves the bound of the authors, for arbitrary sets of points and lines in $\mathbb R^4$, when $D$ is not too large. The same bound holds when the three-dimensional surface is embedded in any higher dimensional space. For the proof of this bound, we revisit certain parts of [Sharir-Solomon16], combined with the following new incidence bound. Let $P$ be a set of $m$ points and $L$ a set of $n$ lines in $\mathbb R^d$, for $d\ge 3$, which lie in a common two-dimensional algebraic surface of degree $D$ (assumed to be $\ll n^{1/2}$) that does not contain any 2-flat, so that no 2-flat contains more than $s$ lines of $L$ (here we require that the lines of $L$ also be contained in the surface). Then the number of incidences between $P$ and $L$ is $$ I(P,L) = O\left(m^{1/2}n^{1/2}D^{1/2} + m^{2/3}D^{2/3}s^{1/3} + m + n\right). $$ When $d=3$, this improves the bound of Guth and Katz for this special case, when $D \ll n^{1/2}$. Moreover, the bound does not involve the term $O(nD)$, that arises in most standard approaches, and its removal is a significant aspect of our result. Finally, we also obtain (slightly weaker) variants of both results over the complex field. For two-dimensional varieties, the bound is as in the real case, with an added term of $O(D^3)$. For three-dimensional varieties, the bound is as in the real case, with an added term of $O(D^6)$.

==> freg.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{freg.pstex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3057,1944)(206,-2713)
\put(2986,-1824){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\put(1456,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_1$}%
}}}}
\put(1982,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_2$}%
}}}}
\put(2295,-2484){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_3$}%
}}}}
\put(2078,-931){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde\ell$}%
}}}}
\put(631,-1404){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2064,-1381){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat\ell$}%
}}}}
\end{picture}%

